On the social bias of speech self-supervised models

Self-supervised learning (SSL) speech models have achieved remarkable performance in various tasks, yet the biased outcomes, especially affecting marginalized groups, raise significant concerns. Social bias refers to the phenomenon where algorithms potentially amplify disparate properties between social groups present in the data used for training. Bias in SSL models can perpetuate injustice by automating discriminatory patterns and reinforcing inequitable systems. This work reveals that prevalent SSL models inadvertently acquire biased associations. We probe how various factors, such as model architecture, size, and training methodologies, influence the propagation of social bias within these models. Finally, we explore the efficacy of debiasing SSL models through regularization techniques, specifically via model compression. Our findings reveal that employing techniques such as row-pruning and training wider, shallower models can effectively mitigate social bias within SSL model.

==> figures/fig_pruning/legend_pruning.tex <==
\begin{tikzpicture} 
    \begin{axis}[
    height=1.6cm,
    hide axis,
    xmin=0,
    xmax=0.1,
    ymin=0,
    ymax=0.1,
    legend style={at={(0.5,1)},anchor=south,font=\scriptsize,nodes={scale=0.8, transform shape},column sep=4pt},
    legend columns=3
    ]
    \addlegendimage{blue}
    \addlegendentry{Gender}
    \addlegendimage{red}
    \addlegendentry{Native}
    \addlegendimage{green}
    \addlegendentry{Age}
    \addlegendimage{blue,dashed}
    \addlegendentry{Gender baseline}
    \addlegendimage{red,dashed}
    \addlegendentry{Native baseline}
    \addlegendimage{green,dashed}
    \addlegendentry{Age baseline}
    \end{axis}
\end{tikzpicture}

==> figures/fig_pruning/melhubert/head.tex <==
\begin{tikzpicture}
\begin{axis}[  
    width=0.58\columnwidth,
    height=3.5cm,
    enlargelimits=0.03,
%     grid=major,
    xlabel=count of remaining heads,
    xlabel style={font=\scriptsize, yshift=0.1cm},
    xtick pos=lower,
    xticklabel style = {font=\tiny, rotate=90},
    xtick=data,
    xmajorgrids=false,
    symbolic x coords={144, 132, 120, 108, 96, 84, 72, 60, 48, 36, 24, 12},
    ytick pos=left,
    yticklabel style = {font=\tiny},
]
% gender
\addplot[color=blue] coordinates { (132, 0.681) (120, 0.670) (108, 0.772) (96, 0.954) (84, 0.995) (72, 0.663) (60, 0.564) (48, 0.843) (36, 0.727) (24, 0.756) (12, 0.531)};
% native
\addplot[color=red] coordinates {(132, 0.186) (120, 0.614) (108, 0.507) (96, -0.049) (84, 0.759) (72, 0.479) (60, 0.447) (48, 0.408) (36, 0.227) (24, 0.587) (12, 0.797)};
% age
\addplot[color=green] coordinates {(132, 0.232) (120, 0.317) (108, 0.309) (96, -0.031) (84, 0.315) (72, 0.303) (60, 0.198) (48, -0.007) (36, -0.032) (24, 0.120) (12, 0.329)};
% gender_baseline
\addplot[dashed,color=blue] coordinates { (132, 0.730) (120, 0.730) (108, 0.730) (96, 0.730) (84, 0.730) (72, 0.730) (60, 0.730) (48, 0.730) (36, 0.730) (24, 0.730) (12, 0.730)};
% native_baseline
\addplot[dashed,color=red] coordinates {(132, 0.436) (120, 0.436) (108, 0.436) (96, 0.436) (84, 0.436) (72, 0.436) (60, 0.436) (48, 0.436) (36, 0.436) (24, 0.436) (12, 0.436)};
% age_baseline
\addplot[dashed,color=green] coordinates {(132, 0.333) (120, 0.333) (108, 0.333) (96, 0.333) (84, 0.333) (72, 0.333) (60, 0.333) (48, 0.333) (36, 0.333) (24, 0.333) (12, 0.333)};
\end{axis}
\end{tikzpicture}


==> figures/fig_pruning/melhubert/row.tex <==
\begin{tikzpicture}
\begin{axis}[  
    width=0.58\columnwidth,
    height=3.5cm,
    enlargelimits=0.03,
%     grid=major,
    xlabel=count of remaining rows,
    xlabel style={font=\scriptsize, yshift=0.1cm},
    xtick pos=lower,
    xticklabel style = {font=\tiny},
    xtick=data,
    xmajorgrids=false,
    symbolic x coords={2560, 2048, 1536, 1024, 512},
    ytick pos=left,
    yticklabel style = {font=\tiny},
]
% gender
\addplot[color=blue] coordinates {(2560, 0.167) (2048, 0.314) (1536, 0.404) (1024, 0.620) (512, 0.562)};
% native
\addplot[color=red] coordinates {(2560, -0.561) (2048, -0.419) (1536, -0.515) (1024, 0.069) (512, 0.520)};
% age
\addplot[color=green] coordinates {(2560, -0.503) (2048, -0.558) (1536, -0.786) (1024, -0.517) (512, -0.061)};
% gender_baseline
\addplot[dashed,color=blue] coordinates {(2560, 0.730) (2048, 0.730) (1536, 0.730) (1024, 0.730) (512, 0.730)};
% native_baseline
\addplot[dashed,color=red] coordinates {(2560, 0.436) (2048, 0.436) (1536, 0.436) (1024, 0.436) (512, 0.436)};
% age_baseline
\addplot[dashed,color=green] coordinates {(2560, 0.333) (2048, 0.333) (1536, 0.333) (1024, 0.333) (512, 0.333)};
\end{axis}
\end{tikzpicture}


==> figures/fig_pruning/melhubert/weight.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.58\columnwidth,
    height=3.5cm,
    enlargelimits=0.03,
%     grid=major,
    xlabel=sparsity,
    xlabel style={font=\scriptsize, yshift=0.1cm},
    xtick pos=lower,
    xticklabel style = {font=\tiny},
    xtick=data,
    xmajorgrids=false,
    symbolic x coords={0, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
    ytick pos=left,
    yticklabel style = {font=\tiny},
]
% gender
\addplot[color=blue] coordinates {(0, 0.730) (0.2, 0.760) (0.3, 0.571) (0.4, 0.830) (0.5, 0.912) (0.6, 0.728) (0.7, 0.751) (0.8, 0.576)};
% native
\addplot[color=red] coordinates {(0, 0.436) (0.2, 0.215) (0.3, 0.024) (0.4, 0.130) (0.5, 0.451) (0.6, 0.531) (0.7, 0.622) (0.8, 0.903)};
% age
\addplot[color=green] coordinates {(0, 0.333) (0.2, 0.272) (0.3, -0.200) (0.4, -0.001) (0.5, 0.107) (0.6, 0.055) (0.7, -0.016) (0.8, 0.420)};
% gender_baseline
\addplot[dashed,color=blue] coordinates {(0, 0.730) (0.2, 0.730) (0.3, 0.730) (0.4, 0.730) (0.5, 0.730) (0.6, 0.730) (0.7, 0.730) (0.8, 0.730)};
% native_baseline
\addplot[dashed,color=red] coordinates {(0, 0.436) (0.2, 0.436) (0.3, 0.436) (0.4, 0.436) (0.5, 0.436) (0.6, 0.436) (0.7, 0.436) (0.8, 0.436)};
% age_baseline
\addplot[dashed,color=green] coordinates {(0, 0.333) (0.2, 0.333) (0.3, 0.333) (0.4, 0.333) (0.5, 0.333) (0.6, 0.333) (0.7, 0.333) (0.8, 0.333)};
\end{axis}
\end{tikzpicture}


==> figures/fig_pruning/wav2vec2/head.tex <==
\begin{tikzpicture}
\begin{axis}[  
    width=0.58\columnwidth,
    height=3.5cm,
    enlargelimits=0.03,
%     grid=major,
    xlabel=count of remaining heads,
    xlabel style={font=\scriptsize, yshift=0.1cm},
    xtick pos=lower,
    xticklabel style={font=\tiny, rotate=90},
    xtick=data,
    xmajorgrids=false,
    symbolic x coords={144, 132, 120, 108, 96, 84, 72, 60, 48, 36, 24, 12},
    ylabel=SpEAT $d$,
    ylabel near ticks,
    ylabel style={font=\scriptsize,yshift=-0.15cm},
    ytick pos=left,
    yticklabel style = {font=\tiny},
]
% gender
\addplot[color=blue] coordinates {(132, 1.345) (120, 1.266) (108, 1.044) (96, 0.993) (84, 0.814) (72, 1.009) (60, 1.102) (48, 0.817) (36, 0.971) (24, 0.989) (12, 1.034)};
% native
\addplot[color=red] coordinates { (132, 0.467) (120, 0.187) (108, 0.291) (96, 0.235) (84, 0.237) (72, 0.195) (60, 0.311) (48, 0.229) (36, 0.246) (24, 0.113) (12, 0.331)};
% age
\addplot[color=green] coordinates {(132, 0.429) (120, 0.450) (108, 0.310) (96, 0.331) (84, 0.433) (72, 0.358) (60, 0.565) (48, 0.449) (36, 0.434) (24, 0.503) (12, 0.581)};
% gender_baseline
\addplot[dashed,color=blue] coordinates {(132, 1.210) (120, 1.210) (108, 1.210) (96, 1.210) (84, 1.210) (72, 1.210) (60, 1.210) (48, 1.210) (36, 1.210) (24, 1.210) (12, 1.210)};
% native_baseline
\addplot[dashed,color=red] coordinates {(132, 0.209) (120, 0.209) (108, 0.209) (96, 0.209) (84, 0.209) (72, 0.209) (60, 0.209) (48, 0.209) (36, 0.209) (24, 0.209) (12, 0.209)};
% age_baseline
\addplot[dashed,color=green] coordinates {(132, 0.506) (120, 0.506) (108, 0.506) (96, 0.506) (84, 0.506) (72, 0.506) (60, 0.506) (48, 0.506) (36, 0.506) (24, 0.506) (12, 0.506)};
\end{axis}
\end{tikzpicture}


==> figures/fig_pruning/wav2vec2/row.tex <==
\begin{tikzpicture}
\begin{axis}[  
    width=0.58\columnwidth,
    height=3.5cm,
    enlargelimits=0.03,
%     grid=major,
    xlabel=count of remaining rows,
    xlabel style={font=\scriptsize, yshift=0.1cm},
    xtick pos=lower,
    xticklabel style = {font=\tiny},
    xtick=data,
    xmajorgrids=false,
    symbolic x coords={2560, 2048, 1536, 1024, 512},
    ylabel=SpEAT $d$,
    ylabel style={font=\scriptsize,yshift=-0.15cm},
    ytick pos=left,
    yticklabel style = {font=\tiny},
]
% gender
\addplot[color=blue] coordinates {(2560, 1.017) (2048, 0.893) (1536, 0.971) (1024, 0.830) (512, 0.831)};
% native
\addplot[color=red] coordinates {(2560, 0.212) (2048, -0.070) (1536, -0.093) (1024, 0.128) (512, 0.065)};
% age
\addplot[color=green] coordinates {(2560, 0.443) (2048, 0.300) (1536, 0.304) (1024, 0.400) (512, 0.399)};
% gender_baseline
\addplot[dashed,color=blue] coordinates {(2560, 1.210) (2048, 1.210) (1536, 1.210) (1024, 1.210) (512, 1.210)};
% native_baseline
\addplot[dashed,color=red] coordinates {(2560, 0.209) (2048, 0.209) (1536, 0.209) (1024, 0.209) (512, 0.209)};
% age_baseline
\addplot[dashed,color=green] coordinates {(2560, 0.506) (2048, 0.506) (1536, 0.506) (1024, 0.506) (512, 0.506)};
\end{axis}
\end{tikzpicture}


==> figures/fig_pruning/wav2vec2/weight.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.58\columnwidth,
    height=3.5cm,
    enlargelimits=0.03,
%     grid=major,
    xlabel=sparsity,
    xlabel style={font=\scriptsize, yshift=0.1cm},
    xtick pos=lower,
    xticklabel style = {font=\tiny},
    xtick=data,
    xmajorgrids=false,
    symbolic x coords={0, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.85, 0.9, 0.92, 0.94},
    ylabel=SpEAT $d$,
    ylabel near ticks,
    ylabel style={font=\scriptsize,yshift=-0.15cm},
    ytick pos=left,
    yticklabel style = {font=\tiny},
]
% gender
\addplot[color=blue] coordinates {(0, 1.210) (0.2, 1.290) (0.3, 1.211) (0.4, 1.167) (0.5, 1.051) (0.6, 1.232) (0.7, 1.124) (0.8, 1.102)};
% native
\addplot[color=red] coordinates {(0, 0.209) (0.2, 0.252) (0.3, 0.346) (0.4, 0.434) (0.5, 0.555) (0.6, 0.382) (0.7, 0.475) (0.8, 0.468)};
% age
\addplot[color=green] coordinates {(0, 0.506) (0.2, 0.577) (0.3, 0.486) (0.4, 0.512) (0.5, 0.462) (0.6, 0.351) (0.7, 0.466) (0.8, 0.460)};
% gender_baseline
\addplot[dashed,color=blue] coordinates {(0, 1.210) (0.2, 1.210) (0.3, 1.210) (0.4, 1.210) (0.5, 1.210) (0.6, 1.210) (0.7, 1.210) (0.8, 1.210)};
% native_baseline
\addplot[dashed,color=red] coordinates {(0, 0.209) (0.2, 0.209) (0.3, 0.209) (0.4, 0.209) (0.5, 0.209) (0.6, 0.209) (0.7, 0.209) (0.8, 0.209)};
% age_baseline
\addplot[dashed,color=green] coordinates {(0, 0.506) (0.2, 0.506) (0.3, 0.506) (0.4, 0.506) (0.5, 0.506) (0.6, 0.506) (0.7, 0.506) (0.8, 0.506)};
\end{axis}
\end{tikzpicture}

